A Semi-Analytical Method for Calculating Revisit Time for Satellite Constellations with Discontinuous Coverage

This paper presents a unique approach to the problem of calculating revisit time metrics for different satellite orbits, sensor geometries, and constellation configurations with application to early lifecycle design and optimisation processes for Earth observation missions. The developed semi-analytical approach uses an elliptical projected footprint geometry to provide an accuracy similar to that of industry standard numerical orbit simulation software but with an efficiency of published analytical methods. Using the developed method, extensive plots of maximum revisit time are presented for varying altitude, inclination, target latitudes, sensor capabilities, and constellation configuration, providing valuable reference for Earth observation system design.

==> images/Ellipse.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ellipse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.07672119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64002332)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ellipse.pdf}}%
    \put(0.27569879,0.1394236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.1930207,0.21404775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\Pi\}$}}}%
    \put(-0.00217434,0.21848031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\phi_\nu\}$}}}%
    \put(0.31581793,0.03100108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\lambda_\nu\}$}}}%
    \put(0.59202965,0.37390581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda$}}}%
    \put(0.51872884,0.42458917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.21178234,0.61976916){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[lb]{\smash{\textbf{Orbit}}}}%
    \put(0.21258678,0.58338799){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[lb]{\smash{\textbf{Track}}}}%
    \put(0.15240903,0.08065164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.67746874,0.21293911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\phi,\lambda_\phi)$}}}%
  \end{picture}%
\endgroup%


==> images/FoRGeometry.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FoRGeometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{601.94355849bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58822569)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FoRGeometry.pdf}}%
    \put(0.64315534,0.36673474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.60992964,0.35410897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63584569,0.3600896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.45635938,0.24660304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.37245413,0.35346999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.42061425,0.3324369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\theta}$}}}%
    \put(0.68847388,0.45789569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.3581466,0.06381169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\phi$}}}%
    \put(0.70210047,0.06381169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_\phi$}}}%
    \put(0.56395511,0.01463533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FoRGeometry.pdf}}%
    \put(0.51440411,0.34303749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Nadir}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FoRGeometry.pdf}}%
    \put(0.9265587,0.30531968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S}}}%
    \put(0.43149218,0.46347753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{P}}}%
    \put(0.24618894,0.30774694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FoRGeometry.pdf}}%
    \put(0.53364075,0.40761822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FoRGeometry.pdf}}%
  \end{picture}%
\endgroup%


==> images/SphericalTrigClip.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SphericalTrigClip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.26411596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72710922)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SphericalTrigClip.pdf}}%
    \put(0.49229963,0.26492948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SphericalTrigClip.pdf}}%
    \put(0.49471736,0.21738081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.51270167,0.52539055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{\pi}{2} - \phi$}}}%
    \put(0.31188795,0.57648561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda$}}}%
  \end{picture}%
\endgroup%

